Function-Counting Theory for Low-Dimensional Data Structures

The success of deep learning models in classification and regression is widely attributed to the low-dimensional structure that real-world data tend to exhibit, despite their high-dimensional representation. This work attempts to provide a mathematical framework for binary classification on low-dimensional data, building on Cover's (1965) function-counting theory. With our framework, we aim to address the question of how the low-dimensional structure of the data affects the classification capabilities of learning models. Cover's theory relies on a general position assumption that blinds it to the underlying data structure. We refine this assumption to account for the low-dimensionality of the data and derive dichotomy counts that reflect the data structure. We further extend Cover's separation capacity and problem of generalization to the low-dimensional setting, enabling the impact of the underlying data structure on both to be analyzed.

==> figures/amb-gen.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,}
    ]
    % Add points
    \addplot [only marks, mark=*, color=blue2] coordinates {
        (-1.51, -1.15)
        (-0.95, -0.95)
        (-2.1, -0.9)
        (-1.1,-0.35)
        (-2,-0.33)
        (-1.7,-0.64)
    };
    \addplot [only marks, mark=*, color=red2] coordinates {
        (2, 2)
        (1.2, 1.5)
        (2.5, 1)
        (1.24,0.75)
        (1.8,0.53)
    };
    \addplot [only marks, mark=*, color=green2, nodes near coords, nodes near coords align={north west}, point meta=explicit symbolic,] coordinates {
        (0.25, -1.1) [$g_2$]
        (-2.3, -1.8) [$g_1$]
    };
    \draw[color=blue2, dotted] (-1.56, -0.72) circle[radius=0.8];
    \node[color=blue2] at (-2, 0.25) {$F_+$};
    \draw[color=red2, dotted] (1.748, 1.156) circle[radius=1.1];
    \node[color=red2] at (1.748, -0.25) {$F_-$};
    \draw[thick,dashed]{} (2,6)--(-2,-6);
    \draw[thick,dashdotted]{} (3.6,-6)--(-3.6,6);
    \node[] at (2.9,2.9){$\mathbb R^2$};
    \end{axis}
    \end{tikzpicture}

==> figures/bipartite-graph-min-vertex-cover.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=0.8}]
    \foreach \i in {1,3,5} {
        \ifnum\i=1 
            \node[circle, draw, fill=blue!15, minimum size=10mm,align=center] (x\i) at (0,-\i*1) {$x_{\i}$\\$4\vphantom{\nu_{\i}}$};
        \else
            \ifnum\i=3
                \node[circle, draw, fill=blue!15, minimum size=10mm,align=center] (x\i) at (0,-\i*1) {$x_{\i}$\\$3\vphantom{\nu_{\i}}$};
            \else
                \node[circle, draw, fill=blue!15, minimum size=10mm,align=center] (x\i) at (0,-\i*1) {$x_{\i}$\\$0\vphantom{\nu_{\i}}$};
            \fi
        \fi
    }
    \foreach \i in {2,4,6}
        \node[circle, draw, fill=green!15, minimum size=10mm,align=center] (x\i) at (0,-\i*1) {$x_{\i}$\\$0\vphantom{\nu_{\i}}$};
    \foreach \j in {1,2,4}
        \node[circle, draw, fill=green!15, minimum size=10mm,align=center] (y\j) at (4,-1-\j*1.0) {$y_\j$\\$1$};
    \foreach \j in {3}
        \node[circle, draw, fill=red!15, minimum size=10mm,align=center] (y\j) at (4,-1-\j*1.0) {$y_\j$\\$1$};

    \draw (x1) -- (y1);
    \draw (x1) -- (y2);

    \draw (x2) -- (y1);
    \draw (x2) -- (y3);

    \draw (x3) -- (y1);
    \draw (x3) -- (y4);

    \draw (x4) -- (y2);
    \draw (x4) -- (y3);

    \draw (x5) -- (y2);
    \draw (x5) -- (y4);

    \draw (x6) -- (y3);
    \draw (x6) -- (y4);

    \node at (0,0) {$X$};
    \node at (4,0) {$Y$};
\end{tikzpicture}


==> figures/bipartite-graph.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=0.8}]
    \foreach \i in {1,2,3,4,5,6}
        \node[circle, draw, fill=blue!15, minimum size=10mm,align=center] (x\i) at (0,-\i*1) {$x_{\i}$\\$\nu_{\i}\vphantom{043}$};
        
    \foreach \j in {1,2,3,4}
        \node[circle, draw, fill=red!15, minimum size=10mm,align=center] (y\j) at (4,-1-\j*1.0) {$y_\j$\\$1$};

    \draw (x1) -- (y1);
    \draw (x1) -- (y2);

    \draw (x2) -- (y1);
    \draw (x2) -- (y3);

    \draw (x3) -- (y1);
    \draw (x3) -- (y4);

    \draw (x4) -- (y2);
    \draw (x4) -- (y3);

    \draw (x5) -- (y2);
    \draw (x5) -- (y4);

    \draw (x6) -- (y3);
    \draw (x6) -- (y4);

    \node at (0,0) {$X$};
    \node at (4,0) {$Y$};
\end{tikzpicture}


==> figures/partitions-by-hyperplanes.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        %axis line style = thick
    ]
    % Add points
    \addplot [only marks, mark=*, color=green2, nodes near coords, nodes near coords align={east}, point meta=explicit symbolic,] coordinates {
        (-2, -1.5) [$f_3$]
    };
    \draw[densely dotted,thick,green2!50!white,->,shorten >=2pt]{} (0,0)--(-2,-1.5);
    \draw[thick,green2]{} (-3,4)--(3,-4);
    %
    \addplot [only marks, mark=*, color=blue2, nodes near coords, nodes near coords align={west}, point meta=explicit symbolic,] coordinates {
        (2.5, 1) [$f_1$]
    };
    \draw[densely dotted,thick,blue2!50!white,->,shorten >=2pt]{} (0,0)--(2.5,1);
    \draw[thick,blue2]{} (4,-10)--(-4,10);
    %
    \addplot [only marks, mark=*, color=red2, nodes near coords, nodes near coords align={east}, point meta=explicit symbolic,] coordinates {
        (-2, 1) [$f_2$]
    };
    \draw[densely dotted,thick,red2!50!white,->,shorten >=2pt]{} (0,0)--(-2,1);
    \draw[thick,red2]{} (-3,-6)--(3,6);
    \node[red2] at (-1.8,-2.93) {$H_2$};
    \node[blue2] at (0.8,-2.93) {$H_1$};
    \node[green2] at (2.6,-2.93) {$H_2$};
    \node[] at (2.87,2.92){$\mathbb R^2$};
    \fill[gray, opacity=0.2, pattern=north east lines] (0,0) -- (6,12) -- (6,-8) -- cycle;
    \node[gray] at (1.9,-1) {\textbf{$1$}};
    \fill[pattern color = gray, opacity=1, pattern=dots] (0,0) -- (6,12) -- (-4,10) -- cycle;
    \node[gray] at (0.5,2) {\textbf{$2$}};
    \fill[gray, opacity=0.2, pattern=horizontal lines] (0,0) -- (-6,8) -- (-4,10) -- cycle;
    \node[gray] at (-1.2,2) {\textbf{$3$}};
    \fill[pattern color = gray, opacity=0.2, pattern=north west lines] (0,0) -- (-6,8) -- (-6,-12) -- cycle;
    \node[gray] at (-2,-0.25) {\textbf{$4$}};
    \fill[gray, opacity=0.2, pattern=crosshatch] (0,0) -- (4,-10) -- (-6,-12) -- cycle;
    \node[gray] at (-0.2,-2.1) {\textbf{$5$}};
    \fill[pattern color = gray, opacity=0.2, pattern=vertical lines] (0,0) -- (4,-10) -- (6,-8) -- cycle;
    \node[gray] at (1.25,-2.1) {\textbf{$6$}};
    \end{axis}
\end{tikzpicture}

==> figures/prob-amb-gen.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]
    \begin{axis}[
        %unit vector ratio*=1 1 1,
        at={(0,0)},
        %grid=both,
        xmin=-0.1,
        xmax=6,
        ymin=-0.1,
        ymax=1.1,
        clip=false,
        %axis lines=middle,
        xtick={0,1,2,3,4,5,6},
        ytick={0,0.25,...,1},
        yticklabels={0,0.25,...,1},
        xticklabels={0,1,2,3,4,5,6},
        ylabel={$P^*(\beta)$},
        xlabel={$\beta$},
        legend cell align={left}
    ]
    \addplot[thick,color=blue2,samples at={0,2},variable=\x] {1};
    \addplot[thick,color=blue2,domain=2:6,variable=\x] {1/(\x-1)};
    \draw[thick,dotted,gray] (2,-0.1)--(2,1);
\end{axis}
\end{tikzpicture}

==> figures/separation-on-dataset.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\colorlet{colourE}{green2}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        at={(0,0)},
        axis on top
    ]
    %F_+
    \foreach \x in {-1,-0.4,-0.5}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({\x},{2.5*\x})};}
        \temp
    }
    \foreach \x in {0.8,0.6,1.25,1.5}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({\x},{-1.25*\x})};}
        \temp
    }
    %F_-
    \foreach \x in {0.6,0.8}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({\x},{2.5*\x)})};}
        \temp
    }
    \foreach \x in {-0.4,-1.4,-1}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({\x},{-1.25*\x)})};}
        \temp
    }
    \node[] at (2.9,2.9){$\mathbb R^2$};
    \node[colourE] at (2.7,-2.9) {$E$};
    % Add points
    
    \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {2.5*x};
    \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {-1.25*x};
    \addplot[domain=-3.1:3.1,samples=2,color=black,thick,dashed,name path=H] {0.5*x};
    \draw[->,thick,gray,dashed]{} (0,0)--(-1,2);
    \node[gray] at (-0.3,1.2) {$w$};
    \node[color=red2] at (-2.8, -2) {$F_-$};
    \node[color=blue2] at (-2.8, -1) {$F_+$};
    % fill
    \addplot[name path=B,white] {-4};
    \addplot[name path=D,white] {4};
    \addplot[pattern color=blue2!5,pattern=crosshatch] fill between[of=H and D, soft clip={domain=-3.1:3.1}];
    \addplot[pattern color=red2!5,pattern=crosshatch] fill between[of=H and B, soft clip={domain=-3.1:3.1}];
    \end{axis}
\end{tikzpicture}



% \definecolor{blue2}{RGB}{20,99,178}
% \definecolor{green2}{RGB}{0,95,1}
% \colorlet{red2}{red!70!black}
% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]
%     \begin{axis}[
%         unit vector ratio*=1 1 1,
%         grid=none,
%         ticks =none,
%         axis lines=middle,
%         xmin=-3.1,
%         xmax=3.1,
%         ymin=-3.1,
%         ymax=3.1,
%         xticklabels={,,},
%         yticklabels={,,},
%         at={(0,0)}
%     ]
%     %F_+
%     \foreach \x in {-1,-0.3,0.1}{
%         \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({\x},{2.5*\x-1})};}
%         \temp
%     }
%     \foreach \x in {1.25,1.8,2,2.5}{
%         \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({\x},{-1.25*\x+2})};}
%         \temp
%     }
%     %F_-
%     \foreach \x in {0.7,1.2}{
%         \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({\x},{2.5*\x-1)})};}
%         \temp
%     }
%     \foreach \x in {-0.4,0.1,0.4}{
%         \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({\x},{-1.25*\x+2)})};}
%         \temp
%     }
%     \node[] at (2.9,2.9){$\mathbb R^2$};
%     \node[colourE] at (2.8,-1.9) {$E$};
%     % Add points
    
%     \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {2.5*x - 1};
%     \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {-1.25*x +2};
%     \addplot[domain=-3.1:3.1,samples=2,color=black,thick,dashed] {0.5*x};
%     \draw[->,thick,gray,dashed]{} (0,0)--(-1,2);
%     \node[gray] at (-1,1.2) {$w$};
%     \node[color=red2] at (-2.8, -2) {$F_-$};
%     \node[color=blue2] at (-2.8, -1) {$F_+$};
%     \end{axis}
% \end{tikzpicture}

==> figures/transform-feat.tex <==
\definecolor{blue2}{RGB}{20,99,178}
\definecolor{green2}{RGB}{0,95,1}
\colorlet{red2}{red!70!black}
\colorlet{colourE}{green2}
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        at={(0,0)},
        axis on top,
    ]
    \foreach \x in {-1,-0.4,-0.5,0.6,0.8}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({\x},{2.5*\x})};}
        \temp
    }
    \foreach \x in {-0.4,-1.4,-1,1.25,0.8,0.6,1.5}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({\x},{-1.25*\x})};}
        \temp
    }
    \node[] at (2.9,2.9){$\mathbb R^2$};
    \node[colourE] at (2.7,-2.9) {$E$};
    \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {2.5*x};
    \addplot[domain=-3.1:3.1,samples=2,color=colourE,thick] {-1.25*x};
    \node[color=red2] at (-2.8, 0.25) {$F_-$};
    \node[color=blue2] at (-2.8, -0.45) {$F_+$};
    \node[color=blue2] at (0.45, 2.8) {$F_+$};
    \addplot[domain=-3.1:-0.01,samples=100,thick,dashed,name path=A] {1/(5*x)};
    \addplot[domain=3.1:0.01,samples=100,thick,dashed,name path=C] {1/(5*x)};
    % fill
    \addplot[name path=B,white] {-4};
    \addplot[name path=D,white] {4};
    \addplot[pattern color=blue2!5,pattern=crosshatch] fill between[of=A and B, soft clip={domain=-3.1:0}];
    \addplot[pattern color=red2!5,pattern=crosshatch] fill between[of=A and D, soft clip={domain=-3.1:0}];
    \addplot[pattern color=blue2!5,pattern=crosshatch] fill between[of=C and D, soft clip={domain=0:3.1}];
    \addplot[pattern color=red2!5,pattern=crosshatch] fill between[of=C and B, soft clip={domain=0:3.1}];
    \node[] (P) at (2.25,0.5){};
    \end{axis}
    %%%
    %%%
    \begin{axis}[
        unit vector ratio*=1 1 1,
        grid=none,
        ticks =none,
        axis lines=middle,
        xmin=-3.1,
        xmax=3.1,
        ymin=-3.1,
        ymax=3.1,
        xticklabels={,,},
        yticklabels={,,},
        at={(750,0)},
        axis on top,
    ]
    \node[] (Q) at (-2.25,0.5){};
    \node[] at (2.9,2.9){$\mathbb R^2$};
    % Add points
    \foreach \x in {-1,-0.4,-0.5,0.6,0.8}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=blue2] coordinates {({1},{2.5*\x*\x})};}
        \temp
    }
    \foreach \x in {-0.4,-1.4,-1,1.25,0.8,0.6,1.5}{
        \edef\temp{\noexpand\addplot[only marks, mark=*, color=red2] coordinates {({1},{-1.25*\x*\x})};}
        \temp
    }
    \addplot[domain=-3.1:3.1,samples=2,color=black,thick,dashed, name path = H] {x/5};
    \draw[->,thick,gray,dashed]{} (0,0)--(-0.4,2);
    \node[gray] at (-0.5,1) {$w$};
    \node[color=red2] at (-2.8, -1) {$F_-$};
    \node[color=blue2] at (-2.8, -0.3) {$F_+$};
    \draw[thick,colourE]{} (1,-3.1)--(1,3.1);
    \node[colourE] at (1.6,-2.9) {$\Phi(E)$};
    % fill
    \addplot[name path=B,white] {-4};
    \addplot[name path=D,white] {4};
    \addplot[pattern color=blue2!5,pattern=crosshatch] fill between[of=H and D, soft clip={domain=-3.1:3.1}];
    \addplot[pattern color=red2!5,pattern=crosshatch] fill between[of=H and B, soft clip={domain=-3.1:3.1}];
    \end{axis}
    %%%
    \draw[->,ultra thick,color=orange!90!black] (P) to[bend left] node[midway,above,inner sep=1pt] {\footnotesize{$\begin{aligned}\Phi \colon \mathbb R^2 &\to \mathbb R^2 \\ f &\mapsto \begin{pmatrix} 1 \\ (f)_0(f)_1 \end{pmatrix}\end{aligned}$}} (Q);
    %%%
\end{tikzpicture}
